Tree Automata

This is a reissue of the book Tree Automata by F. G\'ecseg and M. Steinby originally published in 1984 by Akad\'emiai Kiad\'o, Budapest. Some mistakes have been corrected and a few obscure passages have been clarified. Moreover, some more recent contributions and current lines of research are reviewed in an appendix that also contains several new references.

==> Figure.1.1.tex <==
\centering
\begin{tikzpicture}[node/.style={inner sep=0pt, draw, circle, minimum size=0.65cm, text width=0.2cm, align=center},
every path/.style={->,>=latex},node distance = 1.5cm,
every label/.style={scale=1}]
	\coordinate (initial) {};
	\node[node,right of = initial,node distance=0.6cm,label={[shift={(0.05cm,-0.58cm)}]\small $a_0$}] (q0) {};
	\node[node,below right of = q0] (q2) {\small $c$};
	\node[node,above right of = q0,label={above left:$x$}] (q1) {\small $a$};
	\node[node,right of = q1,label={above left:$y$}] (q3) {\small $b$};
	\node[node,right of = q2] (q4) {\small $d$};
	\node[node,above right of = q4,label={above right:$xy$}] (q5) {\small $q$};
	\coordinate[below of = q1,node distance=0.6cm] (f1) {};
	\coordinate[below of = q2,node distance=0.6cm] (f2) {};
	\coordinate[below of = q3,node distance=0.6cm] (f3) {};
	\path (initial) edge (q0);
	\path (q0) edge node[above,pos=0.3] {$x$} (q1);
	\path (q0) edge node[above,pos=0.6] {$y$} (q2);
	\path (q1) edge node[above=-0.1cm,pos=0.3] {$y$} (q3);
	\path (q2) edge node[above=-0.1cm,pos=0.4] {$x$} (q4);
	\path (q3) edge node[above,pos=0.6] {$x$} (q5);
	\path (q4) edge node[below,pos=0.6] {$y$} (q5);
	
	\path (q1) edge (f1);
	\path (q2) edge (f2);
	\path (q3) edge (f3);
	
	%\path (q1) edge [loop,looseness=5,out=125,in=55] node[left=-0.1cm,pos=0.25] {$x$} (q1);
	%\path (q3) edge [loop,looseness=5,out=125,in=55] node[left=-0.1cm,pos=0.25] {$y$} (q3);
	%\path (q5) edge [loop,looseness=5,out=55,in=-25] node[right,pos=0.25] {$xy$} (q5);
	
	\path (q4) edge [bend left] node[below=-0.08cm,pos=0.25] {$x$} (q2);
	\path (q2) edge [bend left=20] node[above,pos=0.25] {$y$} (q5);
	
	\draw (q1) ++ (-0.25cm,0.3cm) arc(185:-5:0.25cm)-- ++(-85:1pt); %angle of arrow
	\draw (q3) ++ (-0.25cm,0.3cm) arc(185:-5:0.25cm)-- ++(-85:1pt);
	\draw (q5) ++ (0.25cm,0.3cm) arc(105:-85:0.25cm)-- ++(190:1pt);
\end{tikzpicture}

==> Figure.1.2.tex <==
\centering
\begin{tikzpicture}[sibling distance=1.1cm,level distance=0.8cm,
leaf/.style={regular polygon, regular polygon sides=3,draw, shape border rotate=180, minimum height=2cm, scale=0.8}]
\tikzstyle{level 2}=[level distance=0.81cm] %2cm(height)*0.8(scale)/2 + 0.01cm
\begin{scope}[execute at begin node=$, execute at end node=$]

%draw only triangles
\node[node,white,label={below:a}] {}
child[white]{ node[node] {}
	child[black]{ node[leaf] {t_m} }}
child[white]{}
child[white]{ node[node] {} 
	child[black]{ node[leaf] {t_1} }};
%then draw the rest and fill the nodes at d_1, d_m white so that the tip of the triangle disappears 
\node[node] {}
child{ node[node,fill=white,label={[left=2pt]left:d_m}] {} }
child[white]{ node[black,scale=0.8] {\dots} }
child{ node[node,fill=white,label={left:d_1}] {} };
\end{scope}
\end{tikzpicture}

==> Figure.1.3.tex <==
\centering
\begin{tikzpicture}[sibling distance=0.7cm,level distance=0.8cm,leaf/.style={level distance=1.1cm}]
\begin{scope}[execute at begin node=$, execute at end node=$]

\node[node,label={left:a}] {}
child[leaf]{ node[node,label={right:y}] {} }
child{ node[node,label={left:a}] {}
	child[leaf]{ node[node,label={right:y}] {} }
	child { node[node,label={left:a}] {} 
		child[leaf]{ node[node,label={right:y}] {} }
		child[draw opacity=0]{}
		child[leaf]{ node[node,label={left:x}] {} }}
	child[leaf]{ node[node,label={left:x}] {} }}
child[leaf]{ node[node,label={left:x}] {}};
\end{scope}
\end{tikzpicture}

==> Figure.1.4.tex <==
\centering
\begin{tikzpicture}
\tikzstyle{level 1}=[sibling distance=2.6cm,level distance=0.8cm]
\tikzstyle{level 2}=[sibling distance=1.7cm,level distance=1.5cm] 
\begin{scope}[execute at begin node=$, execute at end node=$]

\node[node,label={below:a_0}] {}
child{ node[node,label={left:b}] {} 
	child { node[node,label={left:x}] {} }
	child { node[node,label={left:y}] {} }}
child{ node[node,label={left:a}] {}
	child { node[node,label={left:y}] {} }
	child { node[node,label={left:x}] {} }};
\end{scope}
\end{tikzpicture}

==> Figure.2.1.tex <==
\centering
\begin{tikzpicture}[sibling distance=1.6cm,level distance=1cm]
%\tikzstyle{level 1}=[sibling distance=2.6cm,level distance=0.8cm]
\begin{scope}[execute at begin node=$, execute at end node=$]

\node[node,label={left:\omega}] {}
child{ node[node,label={left:\sigma}] {} 
	child { node[node,label={left:\sigma}] {} 
		child { node[node,label={left:x}] {} }
		child { node[node,label={left:\gamma}] {} }}
	child { node[node,label={left:y}] {} }};
\end{scope}
\end{tikzpicture}

==> Figure.2.2.tex <==
\centering
\begin{tikzpicture}[sibling distance=1.1cm,level distance=0.8cm,
leaf/.style={regular polygon, regular polygon sides=3,draw, shape border rotate=180, minimum height=2cm, scale=0.8}]
\tikzstyle{level 2}=[level distance=0.81cm] %2cm(height)*0.8(scale)/2 + 0.01cm
\begin{scope}[execute at begin node=$, execute at end node=$]

%draw only triangles
\node[node,white,label={below:\sigma}] {}
child[white]{ node[node] {}
	child[black]{ node[leaf] {t_m} }}
child[white]{}
child[white]{ node[node] {} 
	child[black]{ node[leaf] {t_1} }};
%then draw the rest and fill the nodes at d_1, d_m white so that the tip of the triangle disappears 
\node[node] {}
child{ node[node,fill=white,label={right:d_m}] {} } %TODO maybe put it on the left side like in
child[white]{ node[black,scale=0.8] {\dots} }
child{ node[node,fill=white,label={left:d_1}] {} };
\end{scope}
\end{tikzpicture}

==> Figure.2.3.tex <==
\centering
\begin{tikzpicture}
\tikzstyle{level 1}=[sibling distance=3cm,level distance=1.1cm]
\tikzstyle{level 2}=[sibling distance=0.7cm,level distance=1.1cm] 
\begin{scope}[execute at begin node=$, execute at end node=$]

\node[node,label={below left:\sigma}] {}
child{ node[node,label={left:\sigma}] {} 
	child { node[node,label={left:z}] {} }
	child { node[node,label={left:x}] {} }
	child { node[node,label={left:x}] {} }}
child{ node[node,label={left:\sigma}] {}
	child { node[node,label={left:x}] {} }
	child { node[node,label={left:x}] {} }
	child { node[node,label={left:\gamma}] {} }}
child[sibling distance=1.8cm]{ node[node,label={left:x}] {}};
\end{scope}
\end{tikzpicture}

==> Figure.2.4.tex <==
\centering
\begin{tikzpicture}
\tikzstyle{level 1}=[sibling distance=2cm,level distance=1cm]
\tikzstyle{level 2}=[sibling distance=1.2cm,level distance=1.1cm] 
\begin{scope}[execute at begin node=$, execute at end node=$]

\node[node,label={left:\wedge},label={right:(1)}] {}
child{ node[node,label={left:\vee},label={right:(1)}] {} 
	child { node[node,label={left:x},label={right:(1)}] {} }
	child { node[node,label={left:\sim},label={right:(1)}] {} 
		child { node[node,label={left:y},label={right:(0)}] {} }}
	child[draw opacity=0]{}}
child{ node[node,label={left:\sim},label={right:(1)}] {}
	child { node[node,label={left:\wedge},label={right:(0)}] {} 
		child { node[node,label={left:x},label={right:(1)}] {} }
		child { node[node,label={left:y},label={right:(0)}] {} }}};
\end{scope}
\end{tikzpicture}

==> Figure.2.5.tex <==
\centering
\begin{tikzpicture}[>=latex,node/.style={draw,circle},node distance = 3cm]
	\node (initial) {};
	\node[node,right of = initial,node distance=0.8cm] (q1) {\tiny $1$};
	\node[node,right of =q1] (q2) {\tiny $2$};
	\node[right of = q2,node distance=0.8cm] (final) {};
	\path[->] (initial) edge (q1);
	\path[->] (q2) edge (final);
	\path[->] (q1) edge node[below,pos=0.1] {\footnotesize $\tau$} (q2);
	\path[->] (q2) edge [bend right] node[above] {\footnotesize $\sigma$} (q1);
	
	\draw [->] (q1) ++ (0.25cm,0.3cm) arc[radius=0.25cm,start angle=-20,end angle =180] --++ (0cm,-1mm);
	\node at (1.2cm,0.65cm) {\footnotesize $\sigma$};
	
	\draw [->] (q2) ++ (0.25cm,0.3cm) arc[radius=0.25cm,start angle=-20,end angle =180] --++ (0cm,-1mm);
 	\node at (4.2cm,0.65cm) {\footnotesize $\tau$};
	
	
	%\path[->] (q2) edge [loop,looseness=4,out=55,in=125] node[right,pos=0.25] {\footnotesize $\tau$} (q2);
	%\path[->] (q1) edge [loop,looseness=4,out=55,in=125] node[right,pos=0.25] {\footnotesize $\sigma$} (q1);
\end{tikzpicture}


==> Figure.4.1.tex <==
\begin{align*} 
	\raisebox{-0.5\height}{
		\begin{tikzpicture}[level distance=1cm]
		\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={left:\sigma}] {} 
		child{ node[node,label={left:x}] {}}
		child{ node[node,label={left:x}] {}};
		\end{scope}
		\end{tikzpicture}}&&
	\Rightarrow &&
	\raisebox{-0.5\height}{
		\begin{tikzpicture}[level distance=1cm]
		\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={left:\sigma}] {} 
		child{ node[node,label={left:x}] {}}
		child{ node[node,label={left:a_1}] {}
			child{ node[node,label={left:y}] {}}};
		\end{scope}
		\end{tikzpicture}}&&
	\Rightarrow &&
	\raisebox{-0.5\height}{
		\begin{tikzpicture}[level distance=1cm]
		\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={left:\sigma}] {} 
		child{ node[node,label={left:a_1}] {}
			child{ node[node,label={left:y}] {}}}
		child{ node[node,label={left:a_1}] {}
			child{ node[node,label={left:y}] {}}};
		\end{scope}
		\end{tikzpicture}}&&
	\Rightarrow &&
	\raisebox{-0.5\height}{
		\begin{tikzpicture}[level distance=1cm]
		\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={left:a_0}] {}
		child{ node[node,label={left:\omega}] {}
			child{ node[node,label={left:y}] {}}};
		\end{scope}
		\end{tikzpicture}}
\end{align*}


==> Figure.4.2.tex <==
\tikzset{level distance=0.8cm,sibling distance=1.25cm}
\begin{align*} 
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:a_0}] {} 
	child{ node[node,label={left:\sigma}] {}
		child{ node[node,label={left:\sigma}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}};
	\end{scope}
	\end{tikzpicture}}&&
\Rightarrow &&
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:\omega_2}] {} 
	child{ node[node,label={left:a_2}] {}
		child{ node[node,label={left:\sigma}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}}
	child{ node[node,label={left:a_1}] {}
		child{ node[node,label={left:\sigma}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}};
	\end{scope}
	\end{tikzpicture}}&&
\Rightarrow &&
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:\omega_2}] {} 
	child{ node[node,label={left:a_2}] {}
		child{ node[node,label={left:\sigma}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}}
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:a_1}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}};
	\end{scope}
	\end{tikzpicture}}&&
\Rightarrow &&
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:\omega_2}] {} 
	child{ node[node,label={left:a_2}] {}
		child{ node[node,label={left:\sigma}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}}
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:\omega_1}] {}
			child{ node[node,label={left:a_1}] {}
				child{ node[node,label={left:x}] {}}}}};
	\end{scope}
	\end{tikzpicture}} && 
\Rightarrow &
\end{align*}
\begin{align*} 
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:\omega_2}] {} 
	child{ node[node,label={left:a_2}] {}
		child{ node[node,label={left:\sigma}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}}
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:\omega_1}] {}
			child{ node[node,label={left:y_1}] {}}}};
	\end{scope}
	\end{tikzpicture}}&&
\Rightarrow &&
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:\omega_2}] {} 
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:a_2}] {}
			child{ node[node,label={left:\sigma}] {}
				child{ node[node,label={left:x}] {}}}}}
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:\omega_1}] {}
			child{ node[node,label={left:y_1}] {}}}};
	\end{scope}
	\end{tikzpicture}}&&
\Rightarrow &&
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:\omega_2}] {} 
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:\omega_1}] {}
			child{ node[node,label={left:a_2}] {}
				child{ node[node,label={left:x}] {}}}}}
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:\omega_1}] {}
			child{ node[node,label={left:y_1}] {}}}};
	\end{scope}
	\end{tikzpicture}}&&
\Rightarrow &&
\raisebox{-0.5\height}{
	\begin{tikzpicture}
	\begin{scope}[execute at begin node=$, execute at end node=$]
	\node[node,label={left:\omega_2}] {} 
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:\omega_1}] {}
			child{ node[node,label={left:y_2}] {}
				child[opacity=0]{ }}}}
	child{ node[node,label={left:\omega_1}] {}
		child{ node[node,label={left:\omega_1}] {}
			child{ node[node,label={left:y_1}] {}}}};
	\end{scope}
	\end{tikzpicture}} &
\end{align*}


==> Figure.4.3.tex <==
\begin{tikzpicture}[>=latex]
	\begin{scope}[execute at begin node=$, execute at end node=$]
	
		\node [below,scale=0.9] at (0.1\textwidth,0) {yd\cDR(\cR^n(K))} ;
		\node [below,scale=0.9] at (0.3\textwidth,0) {yd\cR^{n+1}(K)} ;
		\node [below,scale=0.9] at (0.5\textwidth,0) {yd\cDR_f(\cR^{n+1}(K))} ;
		\node [below,scale=0.9] at (0.7\textwidth,0) {yd\cDR(\cR^{n+1}(K))} ;
		\node [below,scale=0.9] at (0.9\textwidth,0) {yd\cR^{n+2}(K)} ;
		
		\draw [-] (0,0) -- (\textwidth,0); %bottom line
		
		\draw [-] (0.2\textwidth,0) -- (0.2\textwidth,-0.2); 
		\draw [-] (0.4\textwidth,0) -- (0.4\textwidth,-0.2); 
		\draw [-] (0.6\textwidth,0) -- (0.6\textwidth,-0.2); 
		\draw [-] (0.8\textwidth,0) -- (0.8\textwidth,-0.2); 
		\draw [-] (1.0\textwidth,0) -- (1.0\textwidth,-0.2);
		
		\draw[<-] (9.5,0) arc [start angle=15,end angle=165,radius=3.2cm];
		\node[scale=0.9] at (7.3,2.4){c_\ast};
		
		\draw[<-] (7,0) arc [start angle=15,end angle=165,radius=1.4cm];
		\node[scale=0.9] at (6.4,1.1){c_2};
		
		\draw[<-] (13,0) arc [start angle=15,end angle=165,radius=1.4cm];
		\node[scale=0.9] at (12.8,0.9){\rres};
		%\path [->] (0.23\textwidth,0) edge [out=80,in=100] node[above right,pos=0.6] {c_\ast} (9.5,0); 
		%\path [->] (0.3\textwidth,0) edge [out=80,in=100] node[above right,pos=0.6] {c_\ge} (7,0);
		%\path [->] (0.7\textwidth,0) edge [out=80,in=100] node[above right,pos=0.6] {\rres} (13,0);
	\end{scope}
\end{tikzpicture}

==> Figure.p.106.tex <==
\centering
\raisebox{-0.5cm}{
\begin{tikzpicture}[sibling distance=1.6cm,level distance=1.5cm]
	\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={below:\sigma}] {} 
		child{ node[node,label={left:\sigma}] {}}
		child{ node[node,label={left:\tau}] {}};
	\end{scope}
\end{tikzpicture}}
\text{,} 
\raisebox{-0.5cm}{
\begin{tikzpicture}[sibling distance=1.4cm,level distance=1.5cm]
	\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={below:\tau}] {} 
		child{ node[node,label={left:\gamma}] {}};
	\end{scope}
\end{tikzpicture}}
\text{,} 
\raisebox{-0.5cm}{
\begin{tikzpicture}[sibling distance=1.6cm,level distance=1.5cm]
	\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={below:\sigma}] {} 
		child{ node[node,label={left:\tau}] {}}
		child{ node[node,label={left:x}] {}};
	\end{scope}
\end{tikzpicture}}
\text{and} 
\raisebox{-0.5cm}{
\begin{tikzpicture}[sibling distance=1.4cm,level distance=1.5cm]
	\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={below:\tau}] {} 
		child{ node[node,label={left:y}] {}};
	\end{scope}
\end{tikzpicture}}


==> Figure.p.155.tex <==
\centering
\begin{tikzpicture}[circ/.style={draw, circle,minimum size=0.7cm},
rect/.style={rounded corners=7pt, draw, text width=2.5cm, align=center,text height=0.22cm},
level distance=1.1cm]
\begin{scope}[execute at begin node=\tiny$, execute at end node=$]

\node[rect] {\cF_\rel=\cR_\rel}
child{ node[rect] {\cLNF=\cLNR} 
	child{ node[circ] {\cLR}
		child[sibling distance=3.2cm,level distance=2.2cm]{ node[circ] {\cR}
			child[sibling distance=2.2cm,level distance=-1.5cm]{ node[circ] {\cDR}}
			child[draw opacity=0]{}}
		child[sibling distance=2.6cm,level distance=0.8cm]{ node[circ] {\cLF}
			child[draw opacity=0]{}
			child[sibling distance=2.2cm,level distance=1.5cm]{ node[circ] {\cF}
				child[draw opacity=0]{}
				child[sibling distance=2.2cm,level distance=-1.5cm]{ node[circ] {\cDF}}
			}
		}
	}
};
\end{scope}
\end{tikzpicture}

==> Figure.p.69.tex <==
\centering
\raisebox{-0.34cm}{
\begin{tikzpicture}
	\node [label={$a$}] {};
\end{tikzpicture}} 
$\Rightarrow$
\raisebox{-0.4cm}{
\begin{tikzpicture}[level distance=0.8cm]
	\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={below:\sigma}] {} 
		child{ node[node,label={left:a}] {}}
		child{ node[node,label={left:\omega}] {}};
	\end{scope}
\end{tikzpicture}}~
$\Rightarrow $
\raisebox{-0.25cm}{
\begin{tikzpicture}[level distance=0.8cm]
	\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={right:\sigma}] {} 
		child[sibling distance=0.85cm]{ node[node,label={right:\sigma}] {} 
			child{ node[node,label={right:\sigma}] {}
				child{ node[node,label={left:b}] {}}
				child[sibling distance=1.5cm]{ node[node,label={left:x}] {}}}
			child[sibling distance=1.5cm]{ node[node,label={left:x}] {}}}
		child[sibling distance=1.5cm]{ node[node,label={left:\omega}] {}};
	\end{scope}
\end{tikzpicture}}
$\Rightarrow $
\raisebox{-0.25cm}{
\begin{tikzpicture}[level distance=0.8cm]
	\begin{scope}[execute at begin node=$, execute at end node=$]
		\node[node,label={right:\sigma}] {} 
		child[sibling distance=0.85cm]{ node[node,label={right:\sigma}] {} 
			child{ node[node,label={right:\sigma}] {}
				child{ node[node,label={right:\sigma}] {}
					child{ node[node,label={left:x}] {}}
					child[sibling distance=1.5cm]{ node[node,label={left:x}] {}}}
				child[sibling distance=1.5cm]{ node[node,label={left:x}] {}}}
			child[sibling distance=1.5cm]{ node[node,label={left:x}] {}}}
		child[sibling distance=1.5cm]{ node[node,label={left:\omega}] {}};
	\end{scope}
\end{tikzpicture}}

